Anisotropic massive strings in scalar-tensor theory of gravitation

We present the model of anisotropic universe with string fluid as source of matter within the framework of scalar-tensor theory of gravitation. Exact solution of field equations are obtained by applying Berman's law of variation of Hubble's parameter which yields a constant value of DP. The nature of classical potential is examined for the model under consideration. It has been also found that the massive strings dominate in early universe and at long last disappear from universe. This is in agreement with current astronomical observations. The physical and dynamical properties of model are also discussed.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

